Optimal tomography of bosonic and fermionic Gaussian states

The sample complexity is the minimum number of copies required to learn an accurate classical description of a quantum state. Bosonic and fermionic Gaussian quantum states are families of quantum states that play a key role in quantum science and technology, from quantum optics and many-body physics to quantum chemistry, quantum computing, and quantum information theory. Despite their importance, their sample complexity had not been fully determined. We settle this open problem and show that both bosonic and fermionic Gaussian states can be learned using a number of copies that scales quadratically in the number of modes, regardless of whether the state is pure or mixed, and independently of any energy bound on the state. We derive these results by using the representation theory of Gaussian unitaries and by putting forth a generalization of the random purification channel to this setting and beyond.

==> gaussian4.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gaussian4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{367.51776267bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49127003)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gaussian4.pdf}}%
    \put(0.89370244,0.36502308){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat \psi_\rho^{A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gaussian4.pdf}}%
    \put(0.49019879,0.16611266){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize covariant\end{tabular}}}}%
    \put(0.34663221,0.1538458){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\rho_{0,V}^{\otimes n}$\end{tabular}}}}%
    \put(-0.00205919,0.16088474){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\rho^{\otimes n}$\end{tabular}}}}%
    \put(0.61000828,0.00608714){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat \mu$\end{tabular}}}}%
    \put(0.4520469,0.42229081){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\simeq\psi_\rho^{\otimes n}$\end{tabular}}}}%
    \put(0.79914726,0.36519715){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\hat \psi_\rho^{AA'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gaussian4.pdf}}%
    \put(0.15855494,0.2981024){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\rho^{\otimes n}$\end{tabular}}}}%
    \put(0.33656381,0.36495376){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\rho_{0,V}^{\otimes n}$\end{tabular}}}}%
    \put(0.15855493,0.01648609){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\rho_{\sqrt 2\mu,V}^{\otimes n}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{gaussian4.pdf}}%
    \put(0.46667793,0.34565221){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize quasi-purification \end{tabular}}}}%
    \put(0.70769015,0.41551526){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.0911134}\smash{\begin{tabular}[t]{r}\scriptsize ${\rm Sp}(4m)$-Hayashi\end{tabular}}}}%
    \put(0.8412554,0.38828586){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Tr_{A'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{gaussian4.pdf}}%
    \put(1.00188684,0.36229702){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{gaussian4.pdf}}%
    \put(0.51565543,0.25566282){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}=\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{gaussian4.pdf}}%
    \put(0.48987302,0.137543){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize POVM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{gaussian4.pdf}}%
    \put(0.52267939,0.06703283){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat V$\end{tabular}}}}%
    \put(0.60782851,0.15052545){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat V$\end{tabular}}}}%
  \end{picture}%
\endgroup%

